Prototype-Grounded Concept Models for Verifiable Concept Alignment

Concept Bottleneck Models (CBMs) aim to improve interpretability in Deep Learning by structuring predictions through human-understandable concepts, but they provide no way to verify whether learned concepts align with the human's intended meaning, hurting interpretability. We introduce Prototype-Grounded Concept Models (PGCMs), which ground concepts in learned visual prototypes: image parts that serve as explicit evidence for the concepts. This grounding enables direct inspection of concept semantics and supports targeted human intervention at the prototype level to correct misalignments. Empirically, PGCMs achieve similar predictive performance as state-of-the-art CBMs while substantially improving transparency, interpretability, and intervenability.

==> figures/pgm_final.tex <==
\definecolor{Purple}{HTML}{800080}
\definecolor{DarkGreen}{RGB}{  0,115,  0}
\definecolor{DarkRed}  {RGB}{140,  0,  0}
\definecolor{mygreen}{RGB}{34,139,34}

\begin{tikzpicture}[->, >=stealth, node distance=1.0cm]
    \begin{scope}[scale=0.50, transform shape]
        % Existing nodes
        \node (S) [draw, circle] {$S_i$};
        \node (C) [draw, circle, above right=of S] {$C_i$};
        \node (I) [draw, circle, below right=of S] {$X_i$};
        \node (Y) [draw, circle, right=of C] {$Y$};

        % Single X_j node (left of S)
        % \node (Xj) [draw, circle, left=of S] {$P_j$};
        
        % Solid rectangular plate around X_j
        % \node[
        %     draw,
        %     fit=(Xj),
        %     inner sep=0.10cm
        % ] (Xjplate) {};
        
        % Plate label
        % \node[anchor=south west, inner sep=0.1cm, xshift=-0.5cm]
        %     at (Xjplate.north west) {$j = 1..m$};
        

        % Arrows from X_j plate
        % \draw[red, thick, ->]   (Xj) -- (S.west);
        
        % \draw[black, thick, ->] (Xj) to[out=60, in=160] (C);
        
        % \draw[black, thick, ->] (Xj) to[out=-60, in=200] (I);


        % Existing edges
        \draw[black, thick] (S) -- (C);
        \draw[black, thick] (S) edge[in=100, out=-15] (I);
        \draw[black, thick] (C) -- (Y);
        \draw[red, thick] (I) edge[in=-80, out=165] (S);

        % Solid rectangular plate around S, C, I
        \node[
            draw,
            fit=(S)(C)(I),
            inner sep=0.2cm
        ] (SCIplate) {};
        
        % Plate label
        \node[anchor=south west, inner sep=0.1cm] at (SCIplate.north west) {$i = 1..n$};

    \end{scope}
\end{tikzpicture}


